Common Envelope Mass Ejection in Evolved Stars: Modeling the Dust Emission from post-RGB stars in the LMC

Common Envelope (CE) systems are the result of Roche lobe overflow in interacting binaries. The subsequent evolution of the CE, its ejection and the formation of dust in its ejecta while the primary is on the Red Giant Branch (RGB), gives rise to a recently identified evolutionary class -- dusty post-RGB stars. Their spectral energy distributions (SEDs) suggest that their mass-ejecta are similar to dusty post-Asymptotic Giant Branch (post-AGB) stars. We have modeled the SEDs of a select sample of post-RGB and post-AGB stars in the Large Magellanic Cloud (LMC), quantified the total dust mass (and gas mass assuming gas-to-dust ratio) in the disks and shells and set constraints on the dust grain compositions and sizes. We find that the shell masses in the post-RGBs are generally less than those in post-AGBs, with the caveat that substantial amount of mass in both types of objects may lie in cold, extended shells. Our models suggest that circumstellar disks, when present, are geometrically thick structures with a substantial opening angle, consistent with numerical simulations of CE evolution (CEE). Comparison of our model dust masses with the predictions of dust production during CEE on the RGB suggest that CEE occurred near or at the tip of the RGB for our post-RGB sources. A surprising result is that some post-RGB stars harbor carbon-rich dust, believed to form when C/O $>$ 1, e.g. following triple-alpha nucleosynthesis and third dredge-up events in AGB stars. This anomaly strengthens the hypothesis that dusty post-RGBs are born in binary systems.

==> (inline-0) <==
\begin{deluxetable*}{{cccccccccccccccccccccccc}}
\setlength{\tabcolsep}{1pt}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablecaption{Photometric Data \label{srcs}}
\tablehead{
\colhead{Object} & \colhead{Type} & \colhead{U} & \colhead{B} & \colhead{V} & \colhead{R} & \colhead{I} & \colhead{J} & \colhead{H} & \colhead{K} & \colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.8]} & \colhead{[8.0]} & \colhead{[24]$^{\rm a}$} & \colhead{[24]$^{\rm b}$ }& \colhead {W1} & \colhead{W2} & \colhead{W3} & \colhead{W4} & \colhead{W1$^{\prime}$} & \colhead{W2$^{\prime}$} & \colhead{W3$^{\prime}$} & \colhead{W4$^{\prime}$}} 
\startdata
\cutinhead{post-RGB stars}
J043919.30-685733.4 & Shell & 20.093 & 19.475 & 18.805 & 18.100 & 17.900 & 17.206 & 16.597 & 16.333 & 16.068 & 15.741 &...& 13.856 & 9.263 & 9.307 & 16.416 & 16.259 & 13.07$^{\dagger}$ & 9.380$^{\dagger}$ & 16.194 & 15.894 & 12.938 & 8.988$^{\dagger}$\\
J051347.57-704450.5 & Shell & 19.909 & 18.510 & 17.077 & 16.740 & 15.683 & 14.661 & 13.933 & 13.719 & 13.661 & 13.728 & 13.625 & 13.563 &  9.257 &  9.310 &  ... & ... & ... & ... & ... & ... & ... & ... \\
    &   & ... & ... & ... & 15.76  & ... & ... & ... & ... & ... &
        & ... & ... & ... & ... &  ... & ... & ... & ... & ... & ... & ... & ...       \\
     &               & ... & ... & ... & 16.29 & ... & ... & ... & ... & ... &
        & ... & ... & ... & ... &  ... & ... & ... & ... & ... & ... & ... & ...  \\
J051920.18-722522.1 & Shell & 19.408 & 18.650 & 17.426 & 17.020 & 16.152 & 15.154 & 14.540 & 14.396 & 13.977 & 13.785 & 13.159 & 12.057 & 8.050 & 8.053 & 14.084 & 13.807 & 10.882 & 8.462 & 14.069 & 13.789 & 10.752 & 8.297\\
J053930.60-702248.5 & Shell & ... & 19.934 & 18.243 & 18.600 & 16.915 & 15.810 & 14.981 & 14.756 &  14.611 & 14.686 & 14.405 & 14.160 & 9.568 & 9.345 & 14.907 & 15.130 & 11.350 & 9.302 & 14.804 & 15.206 & 11.274 & 9.015\\
J045555.15-712112.3 & disk & 18.216 & 18.455& 18.165 & 17.610 & ... & 16.790 & 16.350 & 16.011 & 14.232 & 14.190 & 11.518 & 9.974 & 7.323 & 7.197 & 14.034 & 13.774 & 8.696 & 6.833 & 14.035 & 13.814 & 8.762 & 6.896 \\
J045755.05-681649.2 & disk & 20.118 & 19.563 & 18.321 & ... & 17.205 & 16.369 & 15.651 & 15.470 & 15.059 & 14.922 & 14.557 & 12.480 & 9.626 & 9.732 & 15.233 & 15.460 & 11.489 & 9.825$^{\dagger}$ & 15.144     & 15.094 & 11.253 & 9.190$^{\dagger}$\\
J050257.89-665306.3 & disk & 19.988 & 19.788 & 18.518 & 17.610 & 17.563 & 15.979 & 15.242 & 14.666 & 14.387 & 13.830 & 13.829 & 11.652 & 8.531 & 8.601 & 14.174 & 14.134 & 10.747 & 8.472 & 14.169 & 4.138 & 11.201 & 8.773\\
J055102.44-685639.1 & disk & 20.108 & 19.951 & 18.861 & 18.210 & 17.821 & 16.346 & 15.598 & 14.734 & 13.890 & 13.383 & 12.727 & 10.138 & 5.954 & 5.968 & 14.223 & 13.409 & 9.120 & 6.076 & 14.247 & 13.410      & 9.042 & 6.022\\
\cutinhead{post-AGB stars}
J050632.10-714229.8 & Shell & 14.801 & 14.717 & 14.298 & 13.950 & 13.780 & 13.408 & 13.254 & 13.168 & 12.989 & 12.827 & 11.441 & 9.192 & 5.107 & 5.129 & 13.077 & 12.960 & 7.979 & 5.160 & 13.072 & 12.959 & 7.957      & 5.147\\
J051848.84-700247.0 & Shell & 18.692 & 17.142 & 15.429 & 14.800 & 13.852 & 13.152 & 12.713 & 12.568 & 12.372 & 11.992 & 10.889 & 8.558 & 4.197 & 4.232 & ...      &  ...   &  ...   & ...    &  ...    &  ...     & ...    & ... \\
J051906.86-694153.9 & Shell & ... & 16.800 & 15.470 & ... & 14.473 & 13.652 & 13.048 & 12.900 & 12.765 & 12.827 & 12.761 & 12.786 & 8.347 & 8.234 & 12.529 & 12.656 & 10.844 & 7.499 & 12.515 & 12.747 & 13.366$^{\dagger}$ & 9.628$^{\dagger}$\\
J053250.69-713925.8 & Shell & 17.985 & 16.533 & 15.069 & 14.240 & 13.803 & 13.124 & 12.842 & 12.709 &  12.488 & 12.280 & 11.255 & 8.898 & 4.751 & 4.715 & 12.537 & 12.360 &     7.348 & 4.873 & 12.555 & 12.370 & 7.327 & 4.846\\
J045623.21-692749.0 & disk & 17.707 & 16.211 & 14.628 & 14.070 & 13.123 & 12.416 & 11.740 & 11.430  & 10.533 & 10.420 & 10.068 & 9.486 & 7.149 & 7.231 & 10.695 & 10.460 & 8.752 & 7.260 & 10.709 & 10.504      & 8.851 & 7.743\\
J051418.09-691234.9 & disk & 15.837 & 14.924 & 14.552 & 13.780 & 13.853 & 13.089 & 12.635 & 12.093 &  10.144 & 9.394 & 8.669 & 7.835 & 5.970 & 6.045 & 10.669 & 9.584 & 7.290 & 6.025 & 10.554 & 9.500 & 7.297 & 6.111\\
J055122.52-695351.4 & disk & 15.870 & 15.589 & 15.160 & 14.460 & 14.009 & 13.717 & 13.317 & 13.099 & 11.669 & 10.678 & 9.676 & 8.408 & 5.979 & 5.724 & 12.248 & 11.009 & 7.606 & 5.969 & 12.029 & 10.763        & 7.578 & 5.889\\
J052519.48-705410.0 & disk & 16.310 & 15.450 & 14.973 & 14.800 & 14.276 & 14.221 & 13.829 & 13.459 &  10.897 & 10.119 & 9.502 & 8.647 & 6.618 & 6.564 &  11.954 & 10.791 & 8.312 & 6.989 & 11.668       & 10.566 & 8.272 & 6.856\\
\enddata
\tablecomments{\\
1) [3.6], [4.5], [5.8], [8.0] photometric values correspond to $Spitzer$ IRAC band
1--4 observations.\\
2) [24]$^{\rm a}$, [24]$^{\rm b}$: $Spitzer$ MIPS band 1 observations corresponding to epoch 1 and 2 respectively \citep{meixner2006}, retrieved
from https://irsa.ipac.caltech.edu.\\
3) WISE magnitudes: W1\,(3.4\,$\micron$), W2\,(4.6\,$\micron$), W3\,(12\,$\micron$), W4\,(22\,$\micron$)\\ 
4) ALLWISE magnitudes: W1$^{\prime}$\,(3.4\,$\micron$), W2$^{\prime}$\,(4.6\,$\micron$), W3$^{\prime}$\,(12\,$\micron$), W4$^{\prime}$\,(22\,$\micron$)\\ 
5) $^{\dagger}$: Magnitudes are upper limits}
\end{deluxetable*}
\end{rotatetable}

\startlongtable
\begin{deluxetable*}{{ccccccccccccc}}
\setlength{\tabcolsep}{2pt}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecaption{Models of post-RGB objects \label{mod-tbl}}
\tablehead{
\colhead{$T_{\mathrm d}$(in)\tablenotemark{a} }& \colhead{$T_{\mathrm d}$(out)\tablenotemark{b} }& \colhead{$Y$\tablenotemark{c}} & \colhead{$R_{\mathrm in}$\tablenotemark{d}} & \colhead{$\tau$\tablenotemark{e}} & \colhead{$a_{\mathrm min}$} & \colhead{$a_{\mathrm max}$} & \colhead{$F_{\rm bol}$} & \colhead{$L$} & \colhead{$M_{\mathrm gd}$\tablenotemark{f} }& \colhead{Age\tablenotemark{g} }& \colhead{$dM/dt$\tablenotemark{h}} & \colhead{$\chi^{2}$}\\
\colhead{(K)} & \colhead{(K)} &  & \colhead{(10$^{14}$cm) }&  & \colhead{($\micron$)} & \colhead{($\micron$)} & \colhead{(\fbolunit)} & \colhead{(\ls)} & \colhead{(\ms)} & \colhead{(yr)} & \colhead{(\my)} & }
\startdata
\cutinhead{{\bf J043919.30-685733.4} (shell source)}
\multicolumn{12}{l}{{\bf Single shell (one-component) models with Sil-Ow grains}} & \\
\hline
550 & 161  & 8   & 1.82 & 1.5 & 0.005 & 0.25 & 1.8$\times10^{-15}$ & 140.0 & 1.45$\times10^{-5}$ & 8.09 &  1.79$\times10^{-6}$ & 87.6\\
550 & 65.6 & 100 & 1.79 & 1.5 & 0.005 & 0.25 & 1.8$\times10^{-15}$ & 140.0 & 1.74$\times10^{-4}$ & 112  & 1.55$\times10^{-6}$ & 61.4\\
550 & 38.4 & 500 & 1.79 & 1.5 & 0.005 & 0.25 & 1.8$\times10^{-15}$ & 140.0 & 8.72$\times10^{-4}$ & 565  & 1.54$\times10^{-6}$ & 68.6\\
145 & 27.2 & 100 & 26.3 & 0.8 & 0.005 & 0.25 & 1.5$\times10^{-15}$ & 116.0 & 2.01$\times10^{-2}$ & 1650 & 1.22$\times10^{-5}$ & 48.3\\
175 & 32   & 100 & 16   & 0.8 & 0.005 & 0.25 & 1.5$\times10^{-15}$ & 116.0 & 7.51$\times10^{-3}$ & 1010 & 7.45$\times10^{-6}$ & 47.8\\
500 & 66.7 & 100 & 1.79 & 0.8 & 0.005 & 0.25 & 1.5$\times10^{-15}$ & 116.0 & 9.32$\times10^{-5}$ & 112  & 8.30$\times10^{-7}$ & 43.6\\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,1:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.35)} & 18.8\\ 
\hline
130 ``shell" & 41.3 & 20  & 29.1 & 0.95 & 0.005 & 0.25 & 9.81$\times10^{-16}$ & 76.0 & 5.87$\times10^{-3}$ & 351  & 1.67$\times10^{-5}$ & \\
1000 ``disk" & 764  & 1.4 & 0.29 & 0.5  & 0.005 & 0.25 & 5.19$\times10^{-16}$ & 40.0 & 2.19$\times10^{-8}$ & 1.86 & 1.18$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{model \#\,1: varying the thickness of the warm inner disk} & \\
\cline{1-6}
1000 & 383 & 5.0 & 0.27 & 0.5 & 0.005 & 0.25 & 5.19$\times10^{-16}$ & 40.0 & 6.67$\times10^{-8}$ & 17.2 & 3.89$\times10^{-9}$ & 34.4\\
1000 & 271 & 10 &  0.27 & 0.5 & 0.005 & 0.25 & 5.19$\times10^{-16}$ & 40.0 & 1.31$\times10^{-7}$ & 38.3 & 3.42$\times10^{-9}$ & 39.4\\
\hline 
\multicolumn{12}{l}{{\bf Two-component model, \#\,2:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.35)} & 25.8\\
\hline
130 ``shell" & 41.3 & 20  & 29.1 & 0.95 & 0.005 & 0.25 & 9.81$\times10^{-16}$ & 76.0 & 5.87$\times10^{-3}$ & 351 & 1.67$\times10^{-5}$\\
800 ``disk" & 644  & 1.4 & 0.14 & 0.25 & 1.0 & 25.0 & 5.19$\times10^{-16}$ & 40.0 & 5.34$\times10^{-7}$ & 0.89 & 5.99$\times10^{-7}$\\
\hline
\multicolumn{12}{l}{model \#\,2: varying the thickness of the warm inner disk} & \\
\cline{1-6}
800 & 338 & 5.0 &  0.13 & 0.25 & 1.0 & 25.0 & 5.19$\times10^{-16}$ & 40.0 & 1.66$\times10^{-6}$ & 8.30 & 2.00$\times10^{-7}$ & 40.9\\
800 & 240 & 10.0 & 0.13 & 0.25 & 1.0 & 25.0 & 5.19$\times10^{-16}$ & 40.0 & 3.25$\times10^{-6}$ & 18.5 & 1.76$\times10^{-7}$  & 45.8\\
\hline
\multicolumn{12}{l}{model \#\,2: varying the minimum and maximum grain sizes in the warm inner disk} & \\
\cline{1-6}
800 & 650 & 1.4 & 0.20 & 0.25 & 0.1 & 25.0 & 5.19$\times10^{-16}$ & 40.0 & 2.45$\times10^{-7}$ & 1.28 & 1.92$\times10^{-7}$ & 37.9\\
800 & 647 & 1.4 & 0.15 & 0.25 & 1.0 & 5.0 & 5.19$\times10^{-16}$  & 40.0 & 3.32$\times10^{-8}$ & 0.95 & 3.49$\times10^{-8}$ & 24.2\\
800 & 644 & 1.4 & 0.14 & 0.25 & 1.0 & 50.0 & 5.19$\times10^{-16}$ & 40.0 & 7.12$\times10^{-7}$ & 0.88 & 
8.07$\times10^{-7}$ & 26.0\\
\hline
\multicolumn{12}{l}{{\bf $^{\dagger}$Correctly illuminated model \#\,1,c:} two-component 
model assuming the shell to be divided into two parts} & 18.1\\
\hline
$^{\dagger}$130 ``shell(low-lat)"& 42.8 & 20 & 27.7 & 0.65 & 0.005 & 0.25 & 9.81$\times10^{-16}$ & 76.0 & 3.64$\times10^{-3}$ & 334 & 1.09$\times10^{-5}$ & \\
$^{\dagger}$130 ``shell(high-lat)"& 43.1 & 20 & 18.2 & 0.65 & 0.005 & 0.25 & 5.19$\times10^{-16}$ & 40.0 & 1.56$\times10^{-3}$ & 219 & 7.14$\times10^{-6}$ & \\
$^{\dagger}$1000 ``disk" & 764  & 1.4 & 0.29 & 0.5  & 0.005 & 0.25 & 5.19$\times10^{-16}$ & 40.0 & 2.19$\times10^{-8}$ & 1.86 & 1.18$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{{\bf Correctly illuminated model \#\,2,c:} two-component 
model assuming the shell to be divided into two parts} & 30.4\\
\hline
130 ``shell(low-lat)"& 43.1 & 20 & 27.3 & 0.60 & 0.005 & 0.25 & 9.81$\times10^{-16}$ & 76.0 & 3.25$\times10^{-3}$ & 329 & 9.90$\times10^{-6}$ & \\
130 ``shell(high-lat)"& 43.1 & 20 & 19.8 & 0.60 & 0.005 & 0.25 & 5.19$\times10^{-16}$ & 40.0 & 1.71$\times10^{-3}$ & 238 & 7.18$\times10^{-6}$ & \\
800 ``disk" & 644  & 1.4 & 0.14 & 0.25 & 1.0 & 25.0 & 5.19$\times10^{-16}$ & 40.0 & 5.34$\times10^{-7}$ & 0.89 & 5.99$\times10^{-7}$ & \\
\cutinhead{{\bf J051347.57-704450.5} (shell source)}
\multicolumn{12}{l}{{\bf Single shell (one-component) models with Sil-Ow grains}} &  \\ 
\hline
250 & 155 & 3.0 & 14.1 & 0.35 & 0.1 & 0.25 & 1$\times10^{-14}$ & 776.0 & 4.00$\times10^{-5}$ & 17.8 & 2.24$\times10^{-6}$ & 71.7\\
\hline
\multicolumn{12}{l}{Varying the dust temperature at the shell's inner radius} & \\
\cline{1-4}
200 & 127 & 3.0 & 23.8 & 0.35 & 0.1 & 0.25 & 1$\times10^{-14}$ & 776.0 & 1.15$\times10^{-4}$ & 30.2 & 3.79$\times10^{-6}$ & 74.7\\
300 & 180 & 3.0 &  9.5 & 0.35 & 0.1 & 0.25 & 1$\times10^{-14}$ & 776.0 & 1.82$\times10^{-5}$ & 12 & 1.51$\times10^{-6}$ & 74.2\\
\hline
\multicolumn{12}{l}{Varying the shell's optical depth} & \\
\cline{1-4}
250 & 155 & 3.0 & 14.0 & 0.30 & 0.1 & 0.25 & 1$\times10^{-14}$ & 776.0 & 3.37$\times10^{-5}$ & 17.7 & 1.91$\times10^{-6}$ & 75.6\\
$^{\dagger}$250 & 154 & 3.0 & 14.2 & 0.40 & 0.1 & 0.25 & 1$\times10^{-14}$ & 776.0 & 4.66$\times10^{-5}$ & 18 & 2.59$\times10^{-6}$ & 69.2\\
\hline
\multicolumn{12}{l}{Varying the shell's grain sizes}& \\
\cline{1-4}
250 & 155 & 3.0 & 13.1 & 0.35 & 0.05 & 0.25 & 1e-14 & 776.0 & 4.48$\times10^{-5}$ & 16.6 & 2.7$\times10^{-6}$ & 69.5\\
250 & 155 & 3.0 & 14.4 & 0.35 & 0.1 & 0.35 & 1e-14 & 776.0 & 4.84$\times10^{-5}$ & 18.2 & 2.66$\times10^{-6}$ & 69.3\\
\hline
\multicolumn{12}{l}{Varying the shell's thickness} & \\
\cline{1-4}
250 & 181 & 2.0 & 14.3 & 0.35 & 0.1 & 0.25 & 1$\times10^{-14}$ & 776.0 & 2.75$\times10^{-5}$ & 9.06 & 3.04$\times10^{-6}$ & 72.2\\
250 & 99.9 & 10.0 & 13.9 & 0.35 & 0.1 & 0.25 & 1$\times10^{-14}$ & 776.0 & 1.3$\times10^{-4}$ & 79.2 & 1.64$\times10^{-6}$ & 71.7\\
\cutinhead{{\bf J051920.18-722522.1} (shell source)} 
\multicolumn{12}{l}{{\bf Single shell (one-component) model with Sil-Ow grains, \#\,1,s}} & \\ 
\hline
200 & 63.5 & 20 & 18.4 & 0.75 & 0.005 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 1.85$\times10^{-3}$ & 221 & 8.34$\times10^{-6}$ & 89.1\\
\hline
\multicolumn{12}{l}{Varying the dust temperature at the shell's inner radius} & \\ 
\hline
150 & 49.7 & 20 & 38.4 & 0.75 & 0.005 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 8.04$\times10^{-3}$ & 462 & 1.74$\times10^{-5}$ & 103.2\\
250 & 75.8 & 20 & 10.9 & 0.75 & 0.005 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 6.47$\times10^{-4}$ & 131 & 4.94$\times10^{-6}$ & 88.1\\
\hline
\multicolumn{12}{l}{Varying the shell's optical depth} & \\
\cline{1-2}
200 & 64.0 & 20 & 18.2 & 0.65 & 0.005 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 1.56$\times10^{-3}$ & 219 & 7.14$\times10^{-6}$ & 93.5\\
200 & 63.0 & 20 & 18.6 & 0.85 & 0.005 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 2.14$\times10^{-3}$ & 224 & 9.55$\times10^{-6}$ & 90.6\\
\hline
\multicolumn{12}{l}{Varying the shell's grain sizes}\\
\cline{1-2}
200 & 63.6 & 20 & 20.4 & 0.75 & 0.05 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 1.55$\times10^{-3}$ & 246 & 6.3$\times10^{-6}$ & 94.6\\
200 & 63.4 & 20 & 19.8 & 0.75 & 0.005 & 0.5 & 7.5$\times10^{-15}$ & 582.0 & 2.29$\times10^{-3}$ & 238 & 9.6$\times10^{-6}$ & 91.9\\
\hline
\multicolumn{12}{l}{Varying the shell's thickness}\\
\cline{1-2}
200 & 102 & 5 & 18.6 & 0.75 & 0.005 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 4.75$\times10^{-4}$ & 47.3 & 1.00$\times10^{-5}$ & 88.2\\
200 & 50.4 & 40 & 18.3 & 0.75 & 0.005 & 0.25 & 7.5$\times10^{-15}$ & 582.0 & 3.67$\times10^{-3}$ & 453 & 8.10$\times10^{-6}$ & 89.5\\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,2:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.4)} & 17.3\\
\hline
110 ``shell" & 36.8 & 20 & 70.6 & 1.00 & 0.005 & 0.25 & 4.5$\times10^{-15}$ & 349.0 & 3.63$\times10^{-2}$ & 851 & 4.27$\times10^{-5}$ & \\
500 & 326 & 2.0 & 1.00 & 0.40 & 0.5 & 20.0 & 3$\times10^{-15}$ & 233.0 & 3.01$\times10^{-5}$ & 15.9 & 1.89$\times10^{-6}$ & \\
\hline
\multicolumn{12}{l}{Varying the minimum and maximum grain sizes in the warm inner disk} & \\
\cline{1-8}
500 & 329 & 2.0 & 1.15 & 0.40 & 0.1 & 20.0 & 3$\times10^{-15}$ & 233.0 & 1.39$\times10^{-5}$ & 18.2
& 7.62$\times10^{-7}$ & 53.2\\
500 & 326 & 2.0 & 1.11 & 0.40 & 0.5 & 5.0 & 3$\times10^{-15}$ & 233.0 & 2.71$\times10^{-6}$ & 17.6 & 1.54$\times10^{-7}$ & 21.1\\
\hline
\multicolumn{12}{l}{{\bf $^{\dagger}$Correctly illuminated model \#\,2,c:} two-component 
model assuming the shell to be divided into two parts} & 17.5\\
\hline
$^{\dagger}$110 ``shell(low-lat)" & 37.9 & 20 & 65.8 & 0.65 & 0.005 & 0.25 & 4.5$\times10^{-15}$ & 349.0 & 2.05$\times10^{-2}$ & 792 & 2.58$\times10^{-5}$ & \\
$^{\dagger}$110 ``shell(high-lat)" & 37.9 & 20 & 53.6 & 0.65 & 0.005 & 0.25 & 3$\times10^{-15}$ & 233.0 & 1.36$\times10^{-2}$ & 645 & 2.11$\times10^{-5}$ & \\
$^{\dagger}$500 ``disk" & 326 & 2.0 & 1.00 & 0.40 & 0.5 & 20.0 & 3$\times10^{-15}$ & 233.0 & 3.01$\times10^{-5}$ & 15.9 & 1.89$\times10^{-6}$ & \\
\hline
\multicolumn{12}{l}{Shell thickness increased by a factor of 10 in model \#\,2,c} & 16.9 \\
\cline{1-4}
110 ``shell(high-lat)" & 17.6 & 200 & 65.6 & 0.65 & 0.005 & 0.25 & 4.5$\times10^{-15}$ & 349.0 & 0.204 & 8270 & 2.46$\times10^{-5}$ & \\
110 ``shell(high-lat)" & 17.6 & 200 & 53.4 & 0.65 & 0.005 & 0.25 & 3$\times10^{-15}$ & 233.0 & 0.135 & 6740 & 2.01$\times10^{-5}$ & \\
500 ``disk" & 326 & 2.0 & 1.00 & 0.40 & 0.5 & 20.0 & 3$\times10^{-15}$ & 233.0 & 3.01$\times10^{-5}$ & 15.9 & 1.89$\times10^{-6}$ & \\
\cutinhead{{\bf J053930.60-702248.5} (shell source)} 
\multicolumn{12}{l}{{\bf$^{\dagger}$Single shell (one-component) model with Sil-Ow grains}} & \\ 
\hline
$^{\dagger}$300 & 112 & 10 & 4.77 & 0.70 & 0.005 & 0.25 & 3.8$\times10^{-15}$ & 295 & 5.81$\times10^{-5}$ & 27.2 & 2.13$\times10^{-6}$ & 30.4\\
\hline
\multicolumn{12}{l}{Varying the dust temperature at the shell's inner radius} &\\ 
\cline{1-5}
250 & 97.5 & 10 & 7.08 & 0.70 & 0.005 & 0.25 & 3.8$\times10^{-15}$ & 295 & 1.28$\times10^{-4}$ & 40.4 & 3.16$\times10^{-6}$ & 30.8\\
350 & 125 & 10 & 3.52 & 0.70 & 0.005 & 0.25 & 3.8$\times10^{-15}$ & 295 & 3.16$\times10^{-5}$ & 20.1 & 1.57$\times10^{-6}$ & 32.0\\
\hline
\multicolumn{12}{l}{Varying the shell's optical depth} & \\
\cline{1-2}
300 & 113 & 10 & 4.72 & 0.60 & 0.005 & 0.25 & 3.8$\times10^{-15}$ & 295 & 4.88$\times10^{-5}$ & 27.0 & 1.81$\times10^{-6}$ & 32.7\\
300 & 111 & 10 & 4.83 & 0.80 & 0.005 & 0.25 & 3.8$\times10^{-15}$ & 295 & 6.79$\times10^{-5}$ & 27.5 & 2.47$\times10^{-6}$ & 29.2\\
\hline
\multicolumn{12}{l}{Varying the shell's grain sizes} & \\
\cline{1-2}
300 & 112 & 10 & 5.27 & 0.7 & 0.05 & 0.25 & 3.8$\times10^{-15}$ & 295 & 4.83$\times10^{-5}$ & 30.1 & 1.60$\times10^{-6}$ & 32.9\\
300 & 112 & 10 & 5.26 & 0.7 & 0.005 & 0.50 & 3.8$\times10^{-15}$ & 295 & 7.53$\times10^{-5}$ & 30.0 & 2.51$\times10^{-6}$ & 27.8\\
\hline
\multicolumn{12}{l}{Varying the shell's thickness} & \\
\cline{1-2}
300 & 145 & 5 & 4.83 & 0.70 & 0.005 & 0.25 & 3.8$\times10^{-15}$ & 295 & 2.97$\times10^{-5}$ & 12.2 & 2.43$\times10^{-6}$ & 30.7\\
300 & 87.8 & 20 & 4.76 & 0.70 & 0.005 & 0.25 & 3.8$\times10^{-15}$ & 295 & 1.15$\times10^{-4}$ & 57.3 & 2.01$\times10^{-6}$ & 30.4\\
\tablebreak
\cutinhead{{\bf J045555.15-712112.3} (disk source)} 
\multicolumn{12}{l}{{\bf Single shell (one-component) model with Sil-Ow grains, \#\,1,s:}} & \\ 
\hline
550 & 101 & 20 & 4.49 & 2.3 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 4.49$\times10^{-4}$ & 54.0 & 8.32$\times10^{-6}$ & 619.8\\
\hline
\multicolumn{12}{l}{Varying the dust temperature at the shell's inner radius} \\ 
\cline{1-5}
500 & 95.3 & 20 & 5.33 & 2.3 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 6.35$\times10^{-4}$ & 64.2 & 9.89$\times10^{-6}$ & 423.8\\
600 & 108  & 20 & 3.79 & 2.3 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 3.20$\times10^{-4}$ & 45.6 & 7.02$\times10^{-6}$ & 1033.9\\
\hline
\multicolumn{12}{l}{Varying the shell's optical depth}\\
\cline{1-2}
550 & 105 & 20 & 4.41 & 2.0 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 3.78$\times10^{-4}$ & 53.1 & 7.11$\times10^{-6}$ & 463.8\\
550 & 99.6 & 20 & 4.51 & 2.5 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 4.94$\times10^{-4}$ & 54.3 & 9.09$\times10^{-6}$ & 727.4\\
\hline
\multicolumn{12}{l}{Varying the shell's grain sizes} & \\ 
\cline{1-3}
550 & 93.3 & 20 & 5.83 & 2.3 & 0.005 & 0.25 & 8$\times10^{-15}$ & 621.0 & 5.70$\times10^{-4}$ & 70.2 & 8.11$\times10^{-6}$ & 341.0\\
550 & 105  & 20 & 3.64 & 2.3 & 0.005 & 2.0 & 8$\times10^{-15}$ & 621.0 & 3.93$\times10^{-4}$ & 43.8 & 8.97$\times10^{-6}$ & 1132.3\\
550 & 105  & 20 & 4.36 & 2.3 & 0.05 & 1.0 & 8$\times10^{-15}$ & 621.0 & 3.67$\times10^{-4}$ & 52.5 & 6.98$\times10^{-6}$ & 554.4\\
\hline
\multicolumn{12}{l}{Varying the shell's thickness} & \\
\cline{1-2}
550 & 168 & 5 & 4.56 & 2.3 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 1.16$\times10^{-4}$ & 11.6 & 1.00$\times10^{-5}$ & 802.8\\
550 & 130 & 10 & 4.51 & 2.3 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 2.27$\times10^{-4}$ & 25.7 & 8.83$\times10^{-6}$ & 676.7\\
550 & 88.1 & 30 & 4.46 & 2.3 & 0.005 & 1.0 & 8$\times10^{-15}$ & 621.0 & 6.67$\times10^{-4}$ & 82.0 & 8.13$\times10^{-6}$ & 600.8\\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,2:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.1)} & 1139.4\\
\hline
550 ``shell" & 101 & 20 & 4.26 & 2.3 & 0.005 & 1.0 & 7.2$\times10^{-15}$ & 559.0 & 4.04$\times10^{-4}$ & 51.3 & 7.89$\times10^{-6}$ & \\
1200 ``disk" & 241 & 10 & 0.363 & 0.5 & 0.005 & 0.1 & 8$\times10^{-16}$ & 62.0 & 7.19$\times10^{-7}$ & 51.8 & 1.39$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{{\bf Correctly illuminated model \#\,2,c:} two-component model assuming the shell to be divided into two parts} & 1125.5\\
\hline
550 ``shell(low-lat)"& 104 & 20 & 4.11 & 2.10 & 0.005 & 1.0 & 7.2$\times10^{-15}$ & 559.0 & 3.45$\times10^{-4}$ & 49.6 & 6.96$\times10^{-6}$ & \\
550 ``shell(high-lat)"& 113 & 20 & 1.06 & 2.10 & 0.005 & 1.0 & 8$\times10^{-16}$ & 62.0 & 2.30$\times10^{-5}$ & 12.8 & 1.80$\times10^{-6}$ & \\
1200 ``disk" & 241 & 10 & 0.363 & 0.5 & 0.005 & 0.1 & 8$\times10^{-16}$ & 62.0 & 7.19$\times10^{-7}$ & 51.8 & 1.39$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,3:} 
cold outer shell: Sil-Ow/0.8 $+$ grf-DL/0.2 and warm inner disk: grf-DL (disk fraction = 0.1)} & 1276.7\\
\hline
500 ``shell"& 216 & 2 & 7.64 & 1.8 & 0.005 & 0.25 & 7.2$\times10^{-15}$ & 559 & 9.6$\times10^{-5}$ & 4.84 & 1.98$\times10^{-5}$ & \\
800 ``disk"& 356 & 5 & 1.06 & 0.7 & 0.005 & 0.25 & 8$\times10^{-16}$ & 62 & 2.67$\times10^{-6}$ & 66.9 & 3.99$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{{\bf Correctly illuminated model \#\,3,c:} two-component model assuming the shell to be divided into two parts} & 1318.3\\
\hline
500 ``shell(low-lat)" & 224 & 2 & 7.42 & 1.60 & 0.005 & 0.25 & 7.2$\times10^{-15}$ & 559.0 & 8.06$\times10^{-5}$ & 4.71 & 1.71$\times10^{-5}$ & \\
500 ``shell(high-lat)"& 236 & 2 & 2.14 & 1.60 & 0.005 & 0.25 & 8$\times10^{-16}$ & 62.0 & 6.71$\times10^{-6}$ & 1.36 & 4.94$\times10^{-6}$ & \\
800 ``disk" & 356 & 5 & 1.06 & 0.7 & 0.005 & 0.25 & 8$\times10^{-16}$ & 62 & 2.67$\times10^{-6}$ & 66.9 & 3.99$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{{\bf $^{\dagger}$Two-component model, \#\,4:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.4)} & 116.6\\
\hline
$^{\dagger}$300 ``shell" & 138 & 2 & 12.5 & 2.5 & 0.005 & 0.25 & 3.6$\times10^{-15}$ & 279.0 & 2.84$\times10^{-4}$ & 7.92 & 3.59$\times10^{-5}$ & \\
$^{\dagger}$1000 ``disk" & 226 & 10 & 0.919 & 1.0 & 0.005 & 0.25 & 2.4$\times10^{-15}$ & 186.0 & 3.08$\times10^{-6}$ & 131 & 2.35$\times10^{-8}$ & \\
\cutinhead{{\bf J045755.05-681649.2} (disk source)} 
\multicolumn{12}{l}{{\bf Single shell (one-component) model with Sil-Ow grains, \#\,1,s:}} &\\ 
\hline
500 & 118 & 20 & 1.94 & 1.0 & 0.005 & 0.25 & 2.8$\times10^{-15}$ & 217.0 & 2.75$\times10^{-5}$ & 23.4 & 1.18$\times10^{-6}$ & 25.2\\
\hline
\multicolumn{12}{l}{Varying the dust temperature at the shell's inner radius}&  \\ 
\cline{1-5}
450 & 110 & 20 & 2.34 & 1.0 & 0.005 & 0.25 & 2.8$\times10^{-15}$ & 217.0 & 4.00$\times10^{-5}$ & 28.2 & 1.42$\times10^{-6}$ & 31.1\\
550 & 125 & 20 & 1.65 & 1.0 & 0.005 & 0.25 & 2.8$\times10^{-15}$ & 217.0 & 1.98$\times10^{-5}$ & 19.9 & 9.98$\times10^{-7}$ & 20.70\\
\hline
\multicolumn{12}{l}{Varying the shell's optical depth} & \\
\cline{1-2}
500 & 119 & 20 & 1.93 & 0.9 & 0.005 & 0.25 & 2.8$\times10^{-15}$ & 217.0 & 2.44$\times10^{-5}$ & 23.2 & 1.05$\times10^{-6}$ & 25.1\\
500 & 117 & 20 & 1.97 & 1.1 & 0.005 & 0.25 & 2.8$\times10^{-15}$ & 217.0 & 3.12$\times10^{-5}$ & 23.8 & 1.31$\times10^{-6}$ & 26.9\\
\hline
\multicolumn{12}{l}{Varying the shell's thickness} & \\
\cline{1-2}
500 & 200  & 5 &  1.99 & 1.0 & 0.005 & 0.25 & 2.8$\times10^{-15}$ & 217.0 & 7.20$\times10^{-6}$ & 5.04 & 1.43$\times10^{-6}$ & 26.7\\
500 & 85.5 & 50 & 1.94 & 1.0 & 0.005 & 0.25 & 2.8$\times10^{-15}$ & 217.0 & 6.89$\times10^{-5}$ & 60.4 & 1.14$\times10^{-6}$ & 25.1\\
\hline
\tablebreak
\multicolumn{12}{l}{{\bf Two-component model, \#\,2:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.4)} & 18.1\\
\hline
400 ``shell" & 91.0 & 30 & 2.31 & 0.9 & 0.1 & 1.0 & 1.68$\times10^{-15}$ & 130.0 & 5.84$\times10^{-5}$ & 42.6 & 1.37$\times10^{-6}$ & \\
1300 ``disk" & 921 & 2 & 0.12 & 0.5 & 0.005 & 2.0 & 1.12$\times10^{-15}$ & 87.0 & 9.64$\times10^{-9}$ & 1.94 & 4.98$\times10^{-9}$ & \\
\hline
\multicolumn{12}{l}{{\bf $^{\dagger}$Correctly illuminated model \#\,2,c:} two-component model assuming the shell to be divided into two parts} & 24.7\\
\hline
$^{\dagger}$400 ``shell(low-lat)"& 93.3 & 30 & 2.20 & 0.6 & 0.1 & 1.0 & 1.68$\times10^{-15}$ & 130.0 & 3.52$\times10^{-5}$ & 40.5 & 8.7$\times10^{-7}$ & \\
$^{\dagger}$400 ``shell(high-lat)"& 93.5 & 30 & 1.74 & 0.6 & 0.1 & 1.0 & 1.12$\times10^{-15}$ & 87.0 & 2.21$\times10^{-5}$ & 32.1 & 6.9$\times10^{-7}$ & \\
$^{\dagger}$1300 ``disk" & 921 & 2 & 0.12 & 0.5 & 0.005 & 2.0 & 1.12$\times10^{-15}$ & 87.0 & 9.64$\times10^{-9}$ & 1.94 & 4.98$\times10^{-9}$ & \\
\hline
\multicolumn{12}{l}{Shell thickness increased by a factor of 10 in model \#\,2,c} & 23.9\\
\cline{1-4}
400 ``shell(low-lat)" & 43.0 & 300 & 2.19 & 0.6 & 0.1 & 1.0 & 1.68$\times10^{-15}$ & 130.0 & 3.48$\times10^{-4}$ & 415 & 8.40$\times10^{-7}$ & \\
400 ``shell(high-lat)" & 43.1 & 300 & 1.74 & 0.6 & 0.1 & 1.0 & 1.12$\times10^{-15}$ & 87.0 & 2.21$\times10^{-4}$ & 331 & 6.69$\times10^{-7}$ & \\
1300 ``disk" & 921 & 2 & 0.12 & 0.5 & 0.005 & 2.0 & 1.12$\times10^{-15}$ & 87.0 & 9.64$\times10^{-9}$ & 1.94 & 4.98$\times10^{-9}$ & \\
\cutinhead{{\bf J050257.89-665306.3}} (disk source) & & & & & & & & & & & & \\
\multicolumn{12}{l}{{\bf Single shell (one-component) model with Sil-Ow grains, \#\,1,s:}} &  \\ 
\hline
250 & 64.9 & 30 & 8.14 & 1.1 & 0.005 & 0.25 & 4.2$\times10^{-15}$ & 326.0 & 7.97$\times10^{-4}$ & 150 & 5.32$\times10^{-6}$ & 114.3\\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,2:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.4)} & 46.4 \\
\hline
240 ``shell" & 90.2 & 10 & 7.23 & 1.20 & 0.005 & 1.0 & 2.34$\times10^{-15}$ & 182.0 & 3.05$\times10^{-4}$ & 41.3 & 7.38$\times10^{-6}$ & \\
1200 ``disk" & 677 & 3.0 & 0.136 & 0.5 & 0.3 & 5.0 & 1.56$\times10^{-15}$ & 121.0 & 5.77$\times10^{-8}$ & 4.32 & 1.34$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{{\bf $^{\dagger}$Correctly illuminated model \#\,2,c:} two-component model assuming the shell to be divided into two parts} & 48.4\\
\hline
$^{\dagger}$240 ``shell(low-lat)" & 94.5 & 10 & 6.57 & 0.65 & 0.005 & 1.0 & 2.34$\times10^{-15}$ & 182.0 & 1.36$\times10^{-4}$ & 37.5 & 3.63$\times10^{-6}$ & \\
$^{\dagger}$240 ``shell(high-lat)"& 94.6 & 10 & 5.28 & 0.65 & 0.005 & 1.0 & 1.56$\times10^{-15}$ & 121.0 & 8.8$\times10^{-5}$ & 30.1 & 2.92$\times10^{-6}$ & \\
$^{\dagger}$1200 ``disk" & 677 & 3.0 & 0.136 & 0.5 & 0.3 & 5.0 & 1.56$\times10^{-15}$ & 121.0 & 5.77$\times10^{-8}$ & 4.32 & 1.34$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,3:} cold outer shell: Sil-Ow and warm inner disk: amC-Hn (disk fraction = 0.3)} & 39.3\\
\hline
250 ``shell" & 90.8 & 10 & 6.76 & 1.70 & 0.005 & 0.25 & 2.59$\times10^{-15}$ & 201.0 & 2.83$\times10^{-4}$ & 
38.6 & 7.34$\times10^{-6}$ & \\
1000 ``disk" & 726 & 2.0 & 0.242 & 0.6 & 0.005 & 0.50 & 1.11$\times10^{-15}$ & 86.0 & 2.21$\times10^{-8}$ & 
3.84 & 5.75$\times10^{-9}$ & \\
\hline
\multicolumn{12}{l}{{\bf Correctly illuminated model \#\,3,c:} two-component model assuming the shell to be divided into two parts} & 43.9\\
\hline
250 ``shell(low-lat)" & 93.2 & 10 & 6.35 & 1.3 & 0.005 & 0.25 & 2.59$\times10^{-15}$ & 201.0 & 1.91$\times10^{-4}$ & 36.2 & 5.27$\times10^{-6}$ & \\
250 ``shell(high-lat)"& 93.9 & 10 & 3.86 & 1.3 & 0.005 & 0.25 & 1.11$\times10^{-15}$ & 86.0 & 7.05$\times10^{-5}$ & 22.0 & 3.2$\times10^{-6}$ & \\
1000 ``disk" & 726 & 2.0 & 0.242 & 0.6 & 0.005 & 0.50 & 1.11$\times10^{-15}$ & 86.0 & 2.21$\times10^{-8}$ & 
3.84 & 5.75$\times10^{-9}$ & \\
\cutinhead{{\bf J055102.44-685639.1} (disk source)} \\
\multicolumn{12}{l}{{\bf Single shell (one-component) model with Sil-Ow grains, \#\,1,s:}} & \\
\hline
190 & 44.0 & 20 & 37.5 & 4.0 & 0.005 & 0.25 & 7$\times10^{-15}$ & 543 & 4.1$\times10^{-2}$ & 452 & 9.08$\times10^{-5}$ & 600.2\\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,2a:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.4)} & 1800.0\\
\hline
350 ``shell" & 1.28 & 3 & 7.06 & 8.0 & 0.005 & 0.07 & 5.4$\times10^{-15}$ & 419 & 2.12$\times10^{-3}$ & 8.95 & 2.37$\times10{-4}$ & \\
1400 ``disk" & 872 & 2.0 & 0.361 & 0.5 & 0.005 & 0.12 & 3.6$\times10^{-15}$ & 279.0 & 1.05$\times10^{-7}$ & 5.72 & 1.84$\times10^{-8}$ &  \\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,2b:} cold outer shell: Sil-Ow and warm inner disk: Sil-Ow (disk fraction = 0.3)} & 639.7\\
\hline
350 ``shell" & 128 & 3 & 7.20 & 8.00 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435.0 & 2.2$\times10^{-3}$ & 9.12 & 2.41$\times10^{-4}$ & \\
1400 ``disk" & 748 & 2.0 & 0.278 & 1.00 & 0.005 & 0.08 & 2.4$\times10^{-15}$ & 186.0 & 2.34$\times10^{-7}$ & 4.41 & 5.3$\times10^{-8}$ &  \\
\hline
\multicolumn{12}{l}{{\bf $^{\dagger}$Two-component model, \#\,3:}  cold outer shell: Sil-Ow/0.4 $+$ SiC-Pg/0.6 and warm inner disk: amC-Hn (disk fraction = 0.3)} & 147.3\\
\hline
$^{\dagger}$350 ``shell" & 118 & 3 & 9.89 & 12.0 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435.0 & 3.05$\times10^{-3}$ & 12.5 & 2.43$\times10^{-4}$ & \\
$^{\dagger}$2000 ``disk" & 813 & 7.0 & 0.09 & 1.0 & 0.005 & 0.05 & 2.4$\times10^{-15}$ & 186.0 & 1.99$\times10^{-8}$ & 8.79 & 2.27$\times10^{-9}$ & \\
\hline
\multicolumn{12}{l}{model \#\,3: varying the dust temperature at the inner radius of the cold outer shell} & \\
\cline{1-7}             
250 & 87.8 & 3 & 20.0 & 12.0 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435 & 1.25$\times10^{-2}$ & 25.3 & 4.92$\times10^{-4}$ & 458.2\\
450 & 143 & 3 & 6.11 & 12.0 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435 & 1.17$\times10^{-3}$ & 7.75 & 1.5$\times10^{-4}$ & 476.4\\
\hline
\multicolumn{12}{l}{model \#\,3: varying the thickness of the cold outer shell} & \\
\cline{1-4}
350 & 138 & 2 & 10.0 & 12.0 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435.0 & 2.09$\time10^{-3}$ & 6.35 & 3.29$\times10^{-4}$ & 151.9\\
350 & 75.6 & 10 & 9.72 & 12.0 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435.0 & 9.83$\times10^{-3}$ & 55.5 & 1.77$\times10^{-4}$ & 154.5\\
\hline
\multicolumn{12}{l}{model \#\,3: varying the optical depth of the cold outer shell} & \\
\cline{1-4}
350 & 122 & 3 & 9.74 & 9.00 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435.0 & 2.22$\times10^{-3}$ & 12.4 & 1.8$\times10^{-4}$ & 357.9\\
350 & 114 & 3 & 9.8 & 18.0 & 0.005 & 0.07 & 5.6$\times10^{-15}$ & 435.0 & 4.5$\times10^{-3}$ & 12.4 & 3.62$\times10^{-4}$ & 189.7\\
\hline
\multicolumn{12}{l}{model \#\,3: varying the maximum grain size in the cold outer shell} & \\
\cline{1-5}
350 & 118 & 3 & 9.05 & 12.0 & 0.005 & 0.05 & 5.6$\times10^{-15}$ & 435.0 & 3.97$\times10^{-3}$ & 11.5 & 3.46$\times10^{-4}$ & 152.5\\
350 & 119 & 3 & 10.8 & 12.0 & 0.005 & 0.09 & 5.6$\times10^{-15}$ & 435.0 & 2.14$\times10^{-3}$ & 13.7 & 1.56$\times10^{-4}$ & 622.3\\
\hline
\multicolumn{12}{l}{model \#\,3: varying the dust temperature at the disk's inner radius} & \\
\cline{1-7}
1800 & 726 & 7.0 & 0.12 & 1.0 & 0.005 & 0.05 & 2.4$\times10^{-15}$ & 186.0 & 3.47$\times10^{-8}$ & 11.6 & 2.99$\times10^{-9}$ & 180.1\\
2200 & 899 & 7.0 & 0.07 & 1.0 & 0.005 & 0.05 & 2.4$\times10^{-15}$ & 186.0 & 1.21$\times10^{-8}$ & 6.85 & 1.77$\times10^{-9}$ & 159.2\\
\hline
\multicolumn{12}{l}{model \#\,3: varying the disks' thickness} & \\
\cline{1-4}
2000 & 1120 & 3.0 & 0.09 & 1.00 & 0.005 & 0.05 & 2.4$\times10^{-15}$ & 186.0 & 8.8$\times10^{-9}$ & 2.97 & 2.96$\times10^{-9}$ & 159.8\\
2000 & 542 & 20.0 & 0.09 & 1.00 & 0.005 & 0.05 & 2.4$\times10^{-15}$ & 186.0 & 5.63$\times10^{-8}$ & 27.7 & 2.03$\times10^{-9}$ & 148.1\\
\hline
\multicolumn{12}{l}{model \#\,3: varying the disks' optical depth} & \\
\cline{1-4}
2000 & 837 & 7.0 & 0.09 & 0.8 & 0.005 & 0.05 & 2.4$\times10^{-15}$ & 186 & 1.55$\times10^{-8}$ & 8.68 & 1.79$\times10^{-9}$ & 202.5\\
2000 & 791 & 7.0 & 0.09 & 1.2 & 0.005 & 0.05 & 2.4$\times10^{-15}$ & 186 & 2.44$\times10^{-8}$ & 8.88 & 2.75$\times10^{-9}$ & 151.3\\
\hline
\multicolumn{12}{l}{model \#\,3: varying the disks' maximum grain size}\\
\cline{1-5}
2000 & 832 & 7.0 & 0.09 & 1.0 & 0.005 & 0.10 & 2.4$\times10^{-15}$ & 186 & 1.62$\times10^{-8}$ & 8.83 & 1.83$\times10^{-9}$ & 169.6\\
2000 & 838 & 7.0 & 0.07 & 1.0 & 0.005 & 0.50 & 2.4$\times10^{-15}$ & 186 & 1.17$\times10^{-8}$ & 6.93 & 1.68$\times10^{-9}$ & 263.9\\
\enddata
\tablecomments{\\
The inner disk is approximated as an axially symmetric wedge-shaped fraction of a sphere. This fraction is referred to as {\bf ``disk fraction"} The acronymns for the dust grain compositions refer to 
`warm' and `cold' silicates (Sil-Ow and Sil-Oc) from \citet{ossenkopf1992},
graphite grains (grf-DL) from \citet{draine1984}, amorphous carbon (amC-Hn) from \citet{hanner1988} and silicon carbide (SiC-Pg) from \citet{pegourie1988}.\\
{\bf shell:} Parameters for the outer shell in two-component models\\
{\bf disk:} Parameters for the inner disk in two-component models\\
{\bf shell(low-lat):} Correctly illuminated models, part of shell in the solid angle not covered by the disk \\
{\bf shell(high-lat):} Correctly illuminated models, part of shell in the solid angle covered by the disk \\
{\bf suffix `s':} Single shell model\\
{\bf suffix `c':} Correctly illuminated two-component model\\
{$^{\dagger}$:} Adopted (best-fit) model
\tablenotetext{a}{The (input) dust temperature at shell inner radius}
\tablenotetext{b}{The (output) dust temperature at shell outer radius}
\tablenotetext{c}{The (input) ratio of the dust shell's outer to inner radius}
\tablenotetext{d}{The (inferred) inner radius of the dust shell}
\tablenotetext{e}{The (input) dust shell's optical depth at $0.55\micron$}
\tablenotetext{f}{The (inferred) circumstellar (gas+dust) mass using $\delta$ = 200}
\tablenotetext{g}{The (inferred) dust shell's age}
\tablenotetext{h}{The (inferred) mass-loss rate characterizing the dust shell}}
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{{ccccccccccccc}}
\setlength{\tabcolsep}{2pt}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablecaption{Models of post-AGB objects \label{mod-tbl-pagb}}
\tablehead{
\colhead{$T_{\mathrm d}$(in)\tablenotemark{a} }& \colhead{$T_{\mathrm d}$(out)\tablenotemark{b} }& \colhead{$Y$\tablenotemark{c}} & \colhead{$R_{\mathrm in}$\tablenotemark{d}} & \colhead{$\tau$\tablenotemark{e}} & \colhead{$a_{\mathrm min}$} & \colhead{$a_{\mathrm max}$} & \colhead{$F_{\rm bol}$} & \colhead{$L$} & \colhead{$M_{\mathrm gd}$\tablenotemark{f} }& \colhead{Age\tablenotemark{g} }& \colhead{$dM/dt$\tablenotemark{h}} & \colhead{$\chi^{2}$}\\
\colhead{(K)} & \colhead{(K)} &  & \colhead{(10$^{14}$cm) }&  & \colhead{($\micron$)} & \colhead{($\micron$)} & \colhead{(\fbolunit)} & \colhead{(\ls)} & \colhead{(\ms)} & \colhead{(yr)} & \colhead{(\my)} & }
\startdata
\cutinhead{{\bf J050632.10-714229.8} (shell source)} 
\multicolumn{13}{l}{\bf{Single shell (one-component) model with Sil-Ow grains, \#\,1,s}} \\ 
\hline
200 & 62.4 & 20 & 81.1 & 0.60 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 2.87$\times10^{-2}$ & 3260 & 8.83$\times10^{-6}$ & 231.1\\
\hline
\multicolumn{13}{l}{Varying the dust temperature at the shell's inner radius} \\ 
\cline{1-5}
180 & 57.1 & 20 & 106.0 & 0.60 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 4.93$\times10^{-2}$ & 4260 & 1.16$\times10^{-5}$ & 248.7\\
220 & 67.4 & 20 & 64.7 & 0.60 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 1.83$\times10^{-2}$ & 2600 & 7.05$\times10^{-6}$ & 253.9\\
\hline
\multicolumn{13}{l}{\bf{Nested Shell Models: The warm inner shell}} \\
\cline{1-6}
\multicolumn{13}{l}{grain type \#\,1: Sil-Ow; varying the temperature at the inner radius of the warm shell} \\
\cline{1-7}
450 & 286 & 2 & 15.4 & 0.4 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 6.92$\times10^{-5}$ & 9.77 & 7.08$\times10^{-6}$ & 1690.1\\
400 & 260 & 2 & 18.9 & 0.4 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 1.05$\times10^{-4}$ & 12.0 & 8.71$\times10^{-6}$ & 1528.2\\
350 & 233 & 2 & 24.3 & 0.4 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 1.72$\times10^{-4}$ & 15.4 & 1.12$\times10^{-5}$ & 1382.4\\
\multicolumn{13}{l}{grain type \#\,1: Sil-Ow; varying the maximum grain size in the inner shell for $T_{\mathrm d}$ (in) = 400 K} \\
\cline{1-7}
400 & 263 & 2 & 16.9 & 0.4 & 0.005 & 1.0 & 7$\times10^{-14}$ & 5434 & 1.11$\times10^{-4}$ & 10.7 & 1.03$\times10^{-5}$ & 1528.2\\
400 & 265 & 2 & 11.6 & 0.4 & 0.005 & 5.0 & 7$\times10^{-14}$ & 5434 & 1.12$\times10^{-4}$ & 7.34 & 1.53$\times10^{-5}$ & 1545.0\\
\multicolumn{13}{l}{grain type: Sil-Oc}  \\
\cline{1-1}
400 & 261 & 2 & 16.4 & 0.4 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 6.72$\times10^{-5}$ & 10.4 & 6.45$\times10^{-6}$ & 1579.5\\
\multicolumn{13}{l}{grain type \#\,2: amC-Hn:0.1, Sil-Ow:0.9} \\
\cline{1-1}
350 & 239 & 2 & 26.5 & 0.4 & 0.1 & 0.5 & 7$\times10^{-14}$ & 5434 & 1.59$\times10^{-4}$ & 16.8 & 9.48$\times10^{-6}$ & 1412.0\\
\multicolumn{13}{l}{grain type: amC-Hn:0.2, Sil-Ow:0.8} \\
\cline{1-1}
350 & 241 & 2 & 27.3 & 0.4 & 0.1 & 0.5 & 7$\times10^{-14}$ & 5434 & 1.73$\times10^{-4}$ & 17.3 & 1.00$\times10^{-5}$ & 1445.6\\
\multicolumn{13}{l}{grain type \#\,3: grf-DL:0.3, Sil-Ow:0.7} \\
\cline{1-1}
{\bf $^{\dagger}$}350 & 163 & 5 & 23.7 & 0.4 & 0.1 & 1.0 & 7$\times10^{-14}$ & 5434 & 7.5$\times10^{-4}$ & 60.0 & 1.25$\times10^{-5}$ & 988.4\\
\hline
\multicolumn{13}{l}{{\bf Nested shells \#\,1: correctly illuminated Sil-Ow outer shell with Sil-Ow} (grain type \#\,1) {\bf inner shell, $T_{\mathrm d}$ (in) = 400 K}} \\
\hline
100 & 73.9 & 2 & 484 & 0.45 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 7.69$\times10^{-2}$ & 1020 & 7.51$\times10^{-5}$ & 181.6\\
\hline
\multicolumn{13}{l}{{\bf Nested shells \#\,2: correctly illuminated Sil-Ow outer shell with amC-Hn/0.1 $+$ Sil-Ow/0.9} (grain type \#\,2) {\bf inner shell, $T_{\mathrm d}$ (in) = 350 K}} \\
\hline
100 & 74.3 & 2 & 488 & 0.40 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 6.94$\times10^{-2}$ & 1030 & 6.73$\times10^{-5}$ & 164.2\\
\hline
\multicolumn{13}{l}{{\bf $^{\dagger}$Nested shells \#\,3: correctly illuminated Sil-Ow outer shell with grf-DL/0.3 $+$ Sil-Ow/0.7} (grain type \#\,3)  {\bf inner shell, $T_{\mathrm d}$ (in) = 350 K}} \\
\hline
$^{\dagger}$100 & 74.8 & 2 & 481 & 0.35 & 0.005 & 0.25 & 7$\times10^{-14}$ & 5434 & 5.91$\times10^{-2}$ & 1020 & 5.81$\times10^{-5}$ & 154.7\\
\cutinhead{{\bf J051848.84-700247.0} (shell source)}
\multicolumn{13}{l}{\bf{$^{\dagger}$Single shell (one-component) model with Sil-Ow grains}} \\ 
\hline
$^{\dagger}$350 & 77.4 & 20 & 27.5 & 3.2 & 0.005 & 0.25 & 8$\times10^{-14}$ & 6210.0 & 1.76$\times10^{-2}$ & 1100 & 1.6$\times10^{-5}$ & 50.4\\
\hline
\multicolumn{13}{l}{Varying the dust temperature at the shell's inner radius} \\ 
\cline{1-5}
300 & 69.6 & 20 & 37.4 & 3.2 & 0.005 & 0.25 & 8$\times10^{-14}$ & 6210.0 & 3.25$\times10^{-2}$ & 1500 & 2.17$\times10^{-5}$ & 235.7\\
400 & 84.4 & 20 & 21.5 & 3.2 & 0.005 & 0.25 & 8$\times10^{-14}$ & 6210.0 & 1.08$\times10^{-2}$ & 864 & 1.25$\times10^{-5}$ & 297.4\\
\hline
\multicolumn{13}{l}{Varying the shell's optical depth} \\
\cline{1-2}
350 & 80.9 & 20 & 26.7 & 2.5 & 0.005 & 0.25 & 8$\times10^{-14}$ & 6210.0 & 1.3$\times10^{-2}$ & 1070 & 1.21$\times10^{-5}$ & 470.8\\
350 & 74.6 & 20 & 28.3 & 4.0 & 0.005 & 0.25 & 8$\times10^{-14}$ & 6210.0 & 2.33$\times10^{-2}$ & 1140 & 2.05$\times10^{-5}$ & 103.0\\
\hline
\multicolumn{13}{l}{Varying the shell's thickness} \\
\cline{1-2}
350 & 126 & 5 & 28.1 & 3.2 & 0.005 & 0.25 & 8$\times10^{-14}$ & 6210.0 & 4.59$\times10^{-3}$ & 237 & 1.93$\times10^{-5}$ & 98.4\\
\cutinhead{{\bf J051906.86-694153.9} (shell source)} 
\multicolumn{13}{l}{{\bf Nested Shell Models: The warm inner shell: amC-Hn grain-type}} \\
\cline{1-8}
$^{\dagger}$2000 & 1480 & 2 & 0.231 & 0.35 & 0.005 & 0.25 & 2.6$\times10^{-14}$ & 2018.0 & 9.58$\times10^{-9}$ & 0.146 & 6.54$\times10^{-8}$ & 179.3\\
\hline
\multicolumn{13}{l}{Varying the dust temperature at the warm shell's inner radius}\\
\cline{1-5}
1700 & 1260 & 2 & 0.355 & 0.35 & 0.005 & 0.25 & 2.6$\times10^{-14}$ & 2018.0 & 2.27$\times10^{-8}$ & 0.225 & 1.01$\times10^{-7}$ & 225.1\\
2300 & 1700 & 2 & 0.160 & 0.35 & 0.005 & 0.25 & 2.6$\times10^{-14}$ & 2018.0 & 4.62$\times10^{-9}$ & 0.102 & 4.54$\times10^{-8}$ & 189.0\\
\hline
\multicolumn{13}{l}{Varying the optical depth of the warm inner shell}\\
\cline{1-3}
2000 & 1510 & 2 & 0.224 & 0.20 & 0.005 & 0.25 & 2.6$\times10^{-14}$ & 2018.0 & 5.16$\times10^{-9}$ & 0.142 & 3.63$\times10^{-8}$ & 216.4\\
2000 & 1460 & 2 & 0.237 & 0.50 & 0.005 & 0.25 & 2.6$\times10^{-14}$ & 2018.0 & 1.44$\times10^{-8}$ & 0.150 & 9.58$\times10^{-8}$ & 203.5\\
\multicolumn{13}{l}{Varying the thickness of the warm inner shell} \\
\cline{1-3}
2000 & 945 & 7 & 0.225 & 0.35 & 0.005 & 0.25 & 2.6$\times10^{-14}$ & 2018.0 & 3.18$\times10^{-8}$ & 0.856 & 3.72$\times10^{-8}$ & 219.2\\
\hline
\multicolumn{13}{l}{{\bf $^{\dagger}$Nested shells: correctly illuminated SiC-Pg outer shell with amC-Hn warm inner shell }}\\
\hline
$^{\dagger}$160 & 125 & 2 & 24.3 & 0.07 & 2.3 & 3.0 & 2.6$\times10^{-14}$ & 2018.0 & 1.78$\times10^{-4}$ & 51.4 & 3.46$\times10^{-6}$ & 21.3\\
\hline
\multicolumn{13}{l}{ Nested shells: varying temperature at the inner boundary of
the cold outer shell} \\
\cline{1-6}
130 & 104 & 2.0 & 43.9 & 0.07 & 2.3 & 3.0 & 2.6$\times10^{-14}$ & 2018.0 & 5.8$\times10^{-4}$ & 92.8 & 6.25$\times10^{-6}$ & 55.4\\
200 & 152 & 2.0 & 13.8 & 0.07 & 2.3 & 3.0 & 2.6$\times10^{-14}$ & 2018.0 & 5.72$\times10^{-5}$ & 29.1 & 1.96$\times10^{-6}$ & 30.5\\
\multicolumn{13}{l}{Nested shells: varying optical depth of the cold outer shell} \\
\cline{1-7}
160 & 125 & 2.0 & 24.0 & 0.05 & 2.3 & 3.0 & 2.6$\times10^{-14}$ & 2018.0 & 1.24$\times10^{-4}$ & 50.8 & 2.44$\times10^{-6}$ & 26.5\\
160 & 125 & 2.0 & 24.8 & 0.1 & 2.3 & 3.0 & 2.6$\times10^{-14}$ & 2018.0 & 2.63$\times10^{-4}$ & 52.3 & 5.03$\times10^{-6}$ & 80.6\\
\multicolumn{13}{l}{Nested shells: varying the minimum and maximum grain sizes in the
cold outer shell}\\
\cline{1-9}
160 & 127 & 2.0 & 35.7 & 0.07 & 1.0 & 3.0 & 2.6$\times10^{-14}$ & 2018.0 & 2.23$\times10^{-4}$ & 75.4 & 2.96$\times10^{-6}$ & 86.0\\
160 & 122 & 2.0 & 21.5 & 0.07 & 2.3 & 5.0 & 2.6$\times10^{-14}$ & 2018.0 & 2.30$\times10^{-4}$ & 45.5 & 5.07$\times10^{-6}$ & 118.5\\
\multicolumn{13}{l}{Nested shells: varying the thickness of the cold outer shell} \\
\cline{1-7}
160 & 78.7 & 10.0 & 23.9 & 0.07 & 2.3 & 3.0 & 2.6$\times10^{-14}$ & 2018.0 & 8.62$\times10^{-4}$ & 455 & 1.89$\times10^{-6}$ & 35.5\\
\cutinhead{{\bf J053250.69-713925.8} (shell source)}
\multicolumn{13}{l}{{\bf Single shell (one-component) model with Sil-Ow/0.2 and grf-DL/0.8 grains}}\\ 
\hline
$^{\dagger}$260 & 160 & 2 & 68.1 & 0.90 & 0.005 & 0.50 & 6$\times10^{-14}$ & 4657.0 & 6.45$\times10^{-3}$ & 144 & 4.48$\times10^{-5}$ & 214.4\\
\hline
\multicolumn{13}{l}{Varying the dust temperature at the shell's inner radius} \\
\cline{1-3}
250 & 154 & 2 & 73.7 & 0.90 & 0.005 & 0.50 & 6$\times10^{-14}$ & 4657.0 & 7.55$\times10^{-3}$ & 156 & 4.85$\times10^{-5}$ & 777.0\\
270 & 166 & 2 & 62.9 & 0.90 & 0.005 & 0.50 & 6$\times10^{-14}$ & 4657.0 & 5.50$\times10^{-3}$ & 133 & 4.14$\times10^{-5}$ & 460.2\\
\hline
\multicolumn{13}{l}{Varying the shell's optical depth}\\
\cline{1-3}
260 & 163 & 2 & 67.5 & 0.80 & 0.005 & 0.50 & 6$\times10^{-14}$ & 4657.0 & 5.63$\times10^{-3}$ & 143 & 3.94$\times10^{-5}$ & 2220.7\\
260 & 158 & 2 & 68.9 & 1.00 & 0.005 & 0.50 & 6$\times10^{-14}$ & 4657.0 & 7.34$\times10^{-3}$ & 146 & 5.04$\times10^{-5}$ & 2547.2\\
\hline
\multicolumn{13}{l}{Varying the maximum grain sizes in the shell} \\
\cline{1-3}
260 & 158 & 2 & 76.4 & 0.90 & 0.005 & 0.25 & 6$\times10^{-14}$ & 4657.0 & 6.76$\times10^{-3}$ & 162 & 4.18$\times10^{-5}$ & 241.4 \\
260 & 163 & 2 & 56.8 & 0.90 & 0.005 & 1.0 & 6$\times10^{-14}$ & 4657.0 & 6.04$\times10^{-3}$ & 120 & 5.03$\times10^{-5}$ & 253.7\\
\hline
\multicolumn{13}{l}{Varying the shell thickness}\\
\cline{1-3}
260 & 107 & 5 & 66.1 & 0.90 & 0.005 & 0.50 & 6$\times10^{-14}$ & 4657.0 & 1.52$\times10^{-2}$ & 558 & 2.71$\times10^{-5}$ & 426.7\\
\cutinhead{{\bf J045623.21-692749.0} (disk source)} 
\multicolumn{13}{l}{{\bf Single shell (one-component) model with Sil-Ow grains}}\\ 
\hline
1100 & 163 & 50 & 1.29 & 0.6 & 0.005 & 5.0 & 8.5$\times10^{-14}$ & 6598 & 5.23$\times10^{-5}$ & 1340 & 3.91$\times10^{-7}$ & 254.2\\
\hline
\multicolumn{13}{l}{{\bf Nested Shell Models: The warm inner shell} (model \#\,1) {\bf: Sil-Ow grain type}}  \\
\cline{1-10}
$^{\dagger}$1100 & 619 & 3 & 1.34 & 0.6 & 0.005 & 5.0 & 8.5$\times10^{-14}$ & 6598.0 & 3.38$\times10^{-6}$ & 1.7 & 1.99$\times10^{-6}$ & 191.3\\
\hline
\multicolumn{13}{l}{\bf{$^{\dagger}$Nested shells model \#\,1: correctly illuminated Sil-Ow cold outer shell and Sil-Ow warm inner shell}}\\
\hline
$^{\dagger}$150 & 115 & 2 & 106 & 0.1 & 0.005 & 0.25 & 8.5$\times10^{-14}$ & 6598.0 & 8.25$\times10^{-4}$ & 225 & 3.67$\times10^{-6}$ & 100.2\\
\hline
\multicolumn{12}{l}{{\bf Two-component model, \#\,2:} Sil-Ow cold outer shell and amC-Hn warm inner disk (disk fraction = 0.5)} & 176.0\\
\hline
400 ``shell" & 123 & 15 & 9.36 & 0.22 & 0.40 & 1.0 & 4.25$\times10^{-14}$ & 3300.0 & 2.7$\times10^{-4}$ & 83.1 & 3.25$\times10^{-6}$ & \\
1100  ``disk" & 775 & 2 & 0.94 & 0.5 & 0.005 & 2.0 & 4.25$\times10^{-14}$ & 3300.0 & 5.63$\times10^{-7}$ & 14.9 & 3.77$\times10^{-8}$ & \\
\hline
\multicolumn{12}{l}{\bf{Correctly illuminated model \#\,2,c: two-component model assuming the shell to be divided into two parts}} & 195.2\\
\hline
400 ``shell(low-lat)" & 125 & 15 & 8.85 & 0.12 & 0.40 & 1.0 & 4.25$\times10^{-14}$ & 3300.0 & 1.32$\times10^{-4}$ & 78.5 & 1.68$\times10^{-6}$ & \\
400 ``shell(high-lat)" & 125 & 15 & 8.67 & 0.12 & 0.40 & 1.0 & 4.25$\times10^{-14}$ & 3300.0 & 1.27$\times10^{-4}$ & 77.0 & 1.64$\times10^{-6}$ & \\
1100  ``disk" & 775 & 2 & 0.94 & 0.5 & 0.005 & 2.0 & 4.25$\times10^{-14}$ & 3300.0 & 5.63$\times10^{-7}$ & 14.9 & 3.77$\times10^{-8}$ & \\
\tablebreak
\cutinhead{{\bf J051418.09-691234.9} (disk source)}
\multicolumn{12}{l}{{\bf $^{\dagger}$Two-component model, \#\,1:}cold outer shell: Sil-Ow/0.4 $+$ grf-DL/0.6 and amC-Hn: warm inner disk (disk fraction = 0.25)} & 98.0\\
\hline
$^{\dagger}$600 ``shell" & 114 & 30.0 & 13.0 & 0.4 & 0.005 & 0.25 & 7.5$\times10^{-14}$ & 5822.0 & 1.21$\times10^{-3}$ & 800 & 1.51$\times10^{-6}$ & \\
$^{\dagger}$1100 ``disk" & 249 & 15.0 & 0.99 & 5.0 & 0.005 & 2.0 & 2.5$\times10^{-14}$ & 1941.0 & 4.67$\times10^{-5}$ & 220 & 2.12$\times10^{-7}$ & \\
\hline
\multicolumn{13}{l}{model \#\,1: varying the dust temperature at the inner radius of the cold outer shell}\\ \cline{1-7}
450 & 88.1 & 30.0 & 24.1 & 0.40 & 0.005 & 0.25 & 7.5$\times10^{-14}$ & 5822.0 & 4.13$\times10^{-3}$ & 1480 & 2.80$\times10^{-6}$ & 325.3\\
750 & 143 & 30.0 & 7.71 & 0.40 & 0.005 & 0.25 & 7.5$\times10^{-14}$ & 5822.0 & 4.22$\times10^{-4}$ & 472 & 8.94$\times10^{-7}$ & 332.1\\
\hline
\multicolumn{13}{l}{model \#\,1: varying the optical depth of the cold outer shell} \\ 
\cline{1-4}
600 & 115 & 30.0 & 12.9 & 0.30 & 0.005 & 0.25 & 7.5$\times10^{-14}$ & 5822.0 & 8.86$\times10^{-4}$ & 790 & 1.12$\times10^{-6}$ & 208.8\\
600 & 112 & 30.0 & 13.2 & 0.50 & 0.005 & 0.25 & 7.5$\times10^{-14}$ & 5822.0 & 1.55$\times10^{-3}$ & 809 & 1.91$\times10^{-6}$ & 144.6\\
\hline
\multicolumn{13}{l}{model \#\,1: varying the thickness of the cold outer shell} \\
\cline{1-4}
600 & 184 & 10.0 & 13.1 & 0.40 & 0.005 & 0.25 & 7.5$\times10^{-14}$ & 5822.0 & 4.08$\times10^{-4}$ & 250 & 1.63$\times10^{-6}$ & 155.4\\
\hline
\multicolumn{13}{l}{model \#\,1: varying the dust temperature at the disk's inner radius} \\
\cline{1-4}
1000 & 228 & 15.0 & 1.23 & 5.00 & 0.005 & 2.0 & 2.5$\times10^{-14}$ & 1941.0 & 7.19$\times10^{-5}$ & 273 & 2.63$\times10^{-7}$ & 126.8\\
1200 & 270 & 15.0 & 0.82 & 5.00 & 0.005 & 2.0 & 2.5$\times10^{-14}$ & 1941.0 & 3.19$\times10^{-5}$ & 182 & 1.76$\times10^{-7}$ & 104.7\\
\hline
\multicolumn{13}{l}{model \#\,1: varying the disk's optical depth} \\
\cline{1-2}
1100 & 258 & 15.0 & 0.96 & 4.0 & 0.005 & 2.0 & 2.5$\times10^{-14}$ & 1941.0 & 3.48$\times10^{-5}$ & 212 & 1.64$\times10^{-7}$ & 104.4\\
1100 & 243 & 15.0 & 1.02 & 6.0 & 0.005 & 2.0 & 2.5$\times10^{-14}$ & 1941.0 & 5.97$\times10^{-5}$ & 227 & 2.63$\times10^{-7}$ & 122.8\\
\hline
\multicolumn{13}{l}{model \#\,1: varying the disk's maximum grain size}\\
\cline{1-2}
1100 & 268 & 15.0 & 1.04 & 5.0 & 0.005 & 1.0 & 2.5$\times10^{-14}$ & 1941.0 & 3.45$\times10^{-5}$ & 232 & 1.49$\times10^{-7}$ & 144.6 \\
1100 & 241 & 15.0 & 0.98 & 5.0 & 0.005 & 3.0 & 2.5$\times10^{-14}$ & 1941.0 & 6.44$\times10^{-5}$ & 217 & 2.97$\times10^{-7}$ & 106.2\\
\hline
\multicolumn{13}{l}{model \#\,1: varying the disk's thickness} \\
\cline{1-2}
1100 & 385 & 5.0 & 1.02 & 5.0 & 0.005 & 2.0 & 2.5$\times10^{-14}$ & 1941.0 & 1.64$\times10^{-5}$ & 64.5 & 2.54$\times10^{-7}$ & 125.8\\
\cutinhead{{\bf J055122.52-695351.4} (disk source)} 
\multicolumn{13}{l}{\bf{$^{\dagger}$Single shell (one-component) model with Sil-Ow grains}} \\ 
\hline
$^{\dagger}$450 & 185 & 6 & 23.0 & 0.78 & 0.05 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 1.18$\times10^{-3}$ & 243 & 4.86$\times10^{-6}$ & 41.8\\
\hline
\multicolumn{13}{l}{Varying the dust temperature at the shell's inner radius}\\ 
\cline{1-5}
400 & 161 & 6 & 31.0 & 0.78 & 0.05 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 2.15$\times10^{-3}$ & 327 & 6.56$\times10^{-6}$ & 284.3\\
500 & 210 & 6 & 17.5 & 0.78 & 0.05 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 6.81$\times10^{-4}$ & 184 & 3.69$\times10^{-6}$ & 128.5\\
\hline
\multicolumn{13}{l}{Varying the shell's optical depth} \\
\cline{1-2}
450 & 187 & 6 & 22.8 & 0.70 & 0.05 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 1.05$\times10^{-3}$ & 241 & 4.33$\times10^{-6}$ & 56.5\\
450 & 183 & 6 & 23.1 & 0.85 & 0.05 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 1.30$\times10^{-3}$ & 244 & 5.32$\times10^{-6}$ & 63.7\\
\hline
\multicolumn{13}{l}{Varying the minimum and maximum grain sizes in the shell} \\
\cline{1-5}
450 & 178 & 6 & 23.7 & 0.78 & 0.005 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 1.53$\times10^{-3}$ & 251 & 6.09$\times10^{-6}$ & 132.8\\
450 & 191 & 6 & 18.7 & 0.78 & 0.05 & 0.5 & 5.3$\times10^{-14}$ & 4116.0 & 9.97$\times10^{-4}$ & 197 & 5.05$\times10^{-6}$ & 48.2\\
\hline
\multicolumn{13}{l}{Varying the shell thickness} \\
\cline{1-2}
450 & 253 & 3 & 23.3 & 0.78 & 0.05 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 6.06$\times10^{-4}$ & 98.4 & 6.16$\times10^{-6}$ & 77.3\\
450 & 106 & 20 & 22.8 & 0.78 & 0.05 & 0.3 & 5.3$\times10^{-14}$ & 4116.0 & 3.89$\times10^{-3}$ & 917 & 4.24$\times10^{-6}$ & 98.6\\
\cutinhead{{\bf J052519.48-705410.0} (disk source)}
\multicolumn{13}{l}{\bf{Single shell (one component) model, \#\,1 with Sil-Ow grains}}\\
\hline
800 & 198 & 10.0 & 5.18 & 1.0 & 0.005 & 0.25 & 4.6$\times10^{-14}$ & 3571.0 & 9.78$\times10^{-5}$ & 98.5 & 9.92$\times10^{-7}$ & 444.5\\ 
\hline
\multicolumn{13}{l}{\bf{Single shell (one component) model, \#\,2 with grf-DL grains}}\\
\hline
700 & 478 & 2.0 & 5.61 & 0.55 & 0.005 & 1.5 & 4.6$\times10^{-14}$ & 3571.0 & 5.15$\times10^{-5}$ & 11.9 & 4.34$\times10^{-6}$ & 318.3\\
\hline
\multicolumn{12}{l}{{\bf $^{\dagger}$ Two-component model, \#\,3:} cold grf-DL outer shell and warm Sil-Ow inner disk (disk fraction = 0.35)} & 35.9\\
\hline
600 ``shell" & 393 & 2.0 & 9.65 & 0.8 & 0.005 & 0.5 & 3.185$\times10^{-14}$ & 2473.0 & 1.25$\times10^{-4}$ & 20.4 & 6.12$\times10^{-6}$ & \\
800 ``disk" & 198 & 10.0 & 3.16 & 1.0 & 0.005 & 0.25 & 1.715$\times10^{-14}$ & 1331.0 & 3.64$\times10^{-5}$ & 451 & 8.08$\times10^{-8}$ & \\
\hline
\multicolumn{13}{l}{model \#\,3: varying the dust temperature at the inner radius of the cold outer shell}\\ \cline{1-7}
550 & 356 & 2.0 & 12.1 & 0.8 & 0.005 & 0.5 & 3.185$\times10^{-14}$ & 2473.0 & 1.98$\times10^{-4}$ & 25.6 & 7.70$\times10^{-6}$ & 148.5\\
650 & 430 & 2.0 & 7.81 & 0.8 & 0.005 & 0.5 & 3.185$\times10^{-14}$ & 2473.0 & 8.18$\times10^{-5}$ & 16.5 & 4.96$\times10^{-6}$ & 96.7\\
\hline
\multicolumn{13}{l}{model \#\,3: varying the optical depth of the cold outer shell}\\ 
\cline{1-5}
600 & 401 & 2.0 & 9.55 & 0.7 & 0.005 & 0.5 & 3.185$\times10^{-14}$ & 2473.0 & 1.07$\times10^{-4}$ & 20.2 & 5.31$\times10^{-6}$ & 72.3\\
600 & 386 & 2.0 & 9.70 & 0.9 & 0.005 & 0.5 & 3.185$\times10^{-14}$ & 2473.0 & 1.42$\times10^{-4}$ & 20.5 & 6.93$\times10^{-6}$ & 62.6\\
\hline
\multicolumn{13}{l}{model \#\,3: varying the maximum grain sizes in the cold outer shell}\\ \cline{1-5}
600 & 381 & 2.0 & 12.9 & 0.8 & 0.005 & 0.25 & 3.185$\times10^{-14}$ & 2473.0 & 1.82$\times10^{-4}$ & 27.2 & 6.69$\times10^{-6}$ & 139.3\\
600 & 391 & 2.0 & 7.66 & 0.8 & 0.005 & 1.0 & 3.185$\times10^{-14}$ & 2473.0 & 1.07$\times10^{-4}$ & 16.2 & 6.62$\times10^{-6}$ & 80.0\\
\hline
\multicolumn{13}{l}{model \#\,3: varying the thickness of the cold outer shell} \\
\cline{1-4}
600 & 261 & 5.0 & 6.2 & 0.8 & 0.005 & 0.5 & 3.185$\times10^{-14}$ & 2473.0 & 1.29$\times10^{-4}$ & 52.4 & 2.46$\times10^{-6}$ & 227.3\\
\hline
\multicolumn{13}{l}{model \#\,3: varying the dust temperature at the disk's inner radius} \\
\cline{1-7}
650 & 170 & 10.0 & 4.71 & 1.0 & 0.005 & 0.25 & 1.715$\times10^{-14}$ & 1331.0 & 8.07$\times10^{-5}$ & 671 & 1.20$\times10^{-7}$ & 63.4\\
950 & 230 & 10.0 & 2.20 & 1.0 & 0.005 & 0.25 & 1.715$\times10^{-14}$ & 1331.0 & 1.76$\times10^{-5}$ & 314 & 5.62$\times10^{-8}$ & 52.6\\
\hline
\multicolumn{13}{l}{model \#\,3: varying the disk's optical depth} \\
\cline{1-6}
800 & 216 & 10.0 & 2.94 & 0.5 & 0.005 & 0.25 & 1.715$\times10^{-14}$ & 1331.0 & 1.58$\times10^{-5}$ & 420 & 3.76$\times10^{-8}$ & 112.1\\
800 & 185 & 10.0 & 3.32 & 1.5 & 0.005 & 0.25 & 1.715$\times10^{-14}$ & 1331.0 & 6.01$\times10^{-5}$ & 473 & 1.27$\times10^{-7}$ & 71.6\\ 
\hline
\multicolumn{13}{l}{model \#\,3: varying the disk's thickness} \\
\cline{1-6}
800 & 418 & 2.0 & 3.37 & 1.0 & 0.005 & 0.25 & 1.715$\times10^{-14}$ & 1331.0 & 8.26$\times10^{-6}$ & 53.4 & 1.55$\times10^{-7}$ & 57.7\\
800 & 108 & 50.0 & 3.13 & 1.0 & 0.005 & 0.25 & 1.715$\times10^{-14}$ & 1331.0 & 1.79$\times10^{-4}$ & 2430 & 7.35$\times10^{-8}$ & 41.5\\
\enddata
\tablecomments{\\
The inner disk is approximated as an axially symmetric wedge-shaped fraction of a sphere. This fraction is referred to as ``disk fraction". The acronymns for the dust grain compositions refer to 
`warm' and `cold' silicates (Sil-Ow and Sil-Oc) from \citet{ossenkopf1992},
graphite grains (grf-DL) from \citet{draine1984}, amorphous carbon (amC-Hn) from \citet{hanner1988} and silicon carbide (SiC-Pg) from \citet{pegourie1988}.\\
{\bf shell:} Parameters for the outer shell in two-component models\\
{\bf disk:} Parameters for the inner disk in two-component models\\
{\bf shell(low-lat):} Correctly illuminated models, part of shell in the solid angle not covered by the disk \\
{\bf shell(high-lat):} Correctly illuminated models, part of shell in the solid angle covered by the disk \\
{\bf suffix `s':} Single shell model\\
{\bf suffix `c':} Correctly illuminated two-component model\\
{\bf $^{\dagger}$: }Adopted (best-fit) model
\tablenotetext{a}{The (input) dust temperature at shell inner radius}
\tablenotetext{b}{The (output) dust temperature at shell outer radius}
\tablenotetext{c}{The (input) ratio of the dust shell's outer to inner radius}
\tablenotetext{d}{The (inferred) inner radius of the dust shell}
\tablenotetext{e}{The (input) dust shell's optical depth at $0.55\micron$}
\tablenotetext{f}{The (inferred) circumstellar (gas+dust) mass using $\delta$ = 200}
\tablenotetext{g}{The (inferred) dust shell's age}
\tablenotetext{h}{The (inferred) mass-loss rate characterizing the dust shell}}
\end{deluxetable*}

\movetabledown=7cm
\movetableright=-1cm
\begin{rotatetable}
\begin{deluxetable*}{@{\extracolsep{5pt}}cc|ccccccc|ccccccc|ccc}
\setlength{\tabcolsep}{1pt}
\tabletypesize{\scriptsize}
\tablecolumns{19}
\tablenum{4}
\vskip 1cm
\tablecaption{Important parameters derived from the best-fit models\label{model_param}}
\tablehead{
\colhead{} &\colhead{} & \multicolumn{7}{c}{Inner disk/shell} & \multicolumn{7}{c}{Outer shell} & \colhead{}  &\colhead {} &\colhead{} \\
\cline{3-9} \cline{10-16}\\
\colhead{Object} & \colhead{Disk-Fraction}& \colhead{Dust Composition} & \colhead{$T_{\mathrm d}$(in)\tablenotemark{a}} &\colhead{$\tau$\tablenotemark{b}} & \colhead{$a_{\mathrm min}$\tablenotemark{c}} & \colhead{$a_{\mathrm max}$\tablenotemark{d}} &\colhead{ $Y$\tablenotemark{e}} & \colhead{$M_{\mathrm gd}$\tablenotemark{f}} & \colhead{Dust Composition} & \colhead{$T_{\mathrm d}$(in)\tablenotemark{a}} & \colhead{$\tau$\tablenotemark{b} }& \colhead{$a_{\mathrm min}$\tablenotemark{c}} & \colhead{$a_{\mathrm max}$\tablenotemark{d}} & \colhead{$Y$\tablenotemark{e}} & \colhead{$M_{\mathrm gd}$\tablenotemark{f}} & \colhead{$L$\tablenotemark{g}} & \colhead{$\frac{M_{\mathrm gd}(disk)}{M_{\mathrm gd}(shell)}$}  & \colhead{$\chi^{2}$\tablenotemark{h}}\\
\colhead{}& \colhead{} & \colhead{} & \colhead{(K)} &\colhead{} & \colhead{($\micron$)} & \colhead{($\micron$)} &\colhead{} & \colhead{(\ms)} & \colhead{} & \colhead{(K)} & \colhead{} & \colhead{($\micron$)} & \colhead{($\micron$)} &\colhead{} & \colhead{(\ms)} & \colhead{(\ls)} &\colhead{} &\colhead{}}
\startdata
\cutinhead{post-RGB stars}
\multicolumn{13}{l}{{\bf shell sources}} \\
\hline 
J043919.30-685733.4 & 0.35 & Sil-Ow/1.0 & 1000 & 0.5 & 0.005 & 0.25 & 1.4 & 2.19$\times10^{-8}$ & Sil-Ow/1.0 & 130 & 0.65 & 0.005 & 0.25 & 20 & 5.2$\times10^{-3}$ & 116 & 4.21$\times10^{-6}$ & 18.1\\
J051347.57-704450.5 & ... & ... & ... & ... & ... & ... & ... & ... & Sil-Ow/1.0 &250 & 0.40 & 0.1 & 0.25& 3.0 & 4.66$\times10^{-5}$ & 776 & ... & 69.2\\
J051920.18-722522.1 & 0.4 & Sil-Ow/1.0  & 500 & 0.4 & 0.5 & 20 & 2.0 & 3.01 $\times\,10^{-5}$ & Sil-Ow/1.0 &110 & 0.65 & 0.005 & 0.25 & 20 & 3.41$\times10^{-2}$ & 582 & 8.83$\times10^{-4}$ & 17.5\\
J053930.60-702248.5 & ... & ... & ... & ... & ... & ... & ... & ... & Sil-Ow/1.0 &300 & 0.70 & 0.005 & 0.25 & 10 & 5.81$\times10^{-5}$ & 295 & ... & 30.4\\
\hline
\multicolumn{19}{l}{{\bf disk sources}}\\
\hline
J045555.15-712112.3 & 0.4 & Sil-Ow/1.0 & 1000 & 1.0 & 0.005 & 0.25 & 10.0 & 3.08$\times10^{-6}$ & Sil-Ow/1.0 & 300 & 2.5 & 0.005 & 0.25 & 2.0 & 2.84$\times10^{-4}$ & 465 & 1.08$\times10^{-2}$ & 116.6\\
J045755.05-681649.2 & 0.4 & Sil-Ow/1.0 &1300 & 0.5 & 0.005 & 2.0 & 2.0 & 9.64$\times10^{-9}$ &  Sil-Ow/1.0 &400 & 0.6 & 0.1 & 1.0 & 30.0 & 5.73$\times10^{-5}$ & 217 & 1.68$\times10^{-4}$ & 24.7\\
J050257.89-665306.3 & 0.4 & Sil-Ow/1.0 &1200 & 0.5 & 0.3 & 5.0 & 3.0 & 5.77$\times10^{-8}$ & Sil-Ow/1.0 &250 & 0.65 & 0.005 & 1.0 & 10.0 & 2.24$\times10^{-4}$  & 303 & 2.56$\times10^{-4}$ & 48.4\\
J055102.44-685639.1 & 0.3 & amC-Hn/1.0 &2000 & 1.0 & 0.005 & 0.05 & 7.0 & 1.99 $\times\,10^{-8}$ & Sil-Ow/0.4+SiC-Pg/0.6 &350 & 12.0 & 0.005 & 0.07 & 3.0 & 3.05$\times10^{-3}$ & 621 & 6.52$\times10^{-6}$ & 147.3\\
\cutinhead{post-AGB stars}
\multicolumn{13}{l}{{\bf shell sources}} \\
\hline
J050632.10-714229.8  & ... & grf-DL /0.3+Sil-Ow/0.7&350 & 0.4 & 0.1   & 1.0  & 5.0 & 7.5$\times10^{-4}$ & Sil-Ow/1.0 &100 & 0.35 & 0.005 & 0.25 & 2.0 & 5.92$\times10^{-2}$  & 5434 & 1.27$\times10^{-2}$ & 154.7\\
J051848.84-700247.0 & ... & ... & ... & ... & ... & ... & ... & ... & Sil-Ow/1.0 &350 & 3.2 & 0.005 & 0.25 & 20.0 & 1.76$\times10^{-2}$  & 6210 & ... & 50.4\\
J051906.86-694153.9 & ... & amC-Hn/1.0 & 2000 & 0.35 & 0.005 & 0.25 & 2.0 & 9.58$\times10^{-9}$ & SiC-Pg/1.0 &160 & 0.07 & 2.3   & 3.0 & 2.0 & 1.78$\times10^{-4}$ & 2018 & 5.38$\times10^{-5}$ & 21.3\\
J053250.69-713925.8 & ... & ... & ... & ... & ... & ... & ... & .. & Sil-Ow/0.2+grf-DL/0.8 & 260 & 0.9 & 0.005 & 0.50 & 2.0 &  6.45$\times10^{-3}$ & 4657 & ... & 214.4\\
\hline
\multicolumn{19}{l}{{\bf disk sources}}\\
\hline
J045623.21-692749.0 &... & Sil-Ow/1.0 &1100 & 0.6 & 0.005 & 5.0 & 3.0 & 3.38$\times10^{-6}$ & Sil-Ow/1.0 &150 & 0.1 & 0.005 & 0.25 & 2.0 & 8.25$\times10^{-4}$ & 6598 & 4.1$\times10^{-3}$ & 100.2\\
J051418.09-691234.9 & 0.25 & amC-Hn/1.0 & 1100 & 5.0 & 0.005 & 2.0 & 15.0 & 4.67$\times10^{-5}$ &Sil-Ow/0.4+grf-DL/0.6 &600 & 0.4 & 0.005 & 0.25 & 30.0 & 1.21$\times10^{-3}$ & 7763 & 3.86$\times10^{-2}$ & 98.0\\
J055122.52-695351.4 & ... & ... & ... & ... & ... & ... & ... & ... & Sil-Ow/1.0  &450  & 0.78 & 0.05 & 0.3  & 6.0 & 1.18$\times10^{-3}$ & 4116 & ... & 41.8\\
J052519.48-705410.0 & 0.35 & Sil-Ow/1.0 & 800  & 1.0  & 0.005 & 0.25 & 20.0 & 3.64$\times10^{-5}$ & grf-DL/1.0 &600  & 0.8 & 0.005 & 0.5 & 2.0 & 1.25$\times10^{-4}$ & 3804 & 0.29 & 35.9\\
\enddata
\tablecomments{\\
The acronymns for the dust grain compositions refer to 
`warm' silicates (Sil-Ow) from \citet{ossenkopf1992},
graphite grains (grf-DL) from \citet{draine1984}, amorphous carbon (amC-Hn) from \citet{hanner1988} and silicon carbide (SiC-Pg) from \citet{pegourie1988}.
\tablenotetext{a}{The (input) dust temperature at shell (disk) inner radius}
\tablenotetext{b}{The dust shell's (disk's) optical depth at 0.55\,$\micron$}
\tablenotetext{c}{The minimum dust grain size}
\tablenotetext{d}{The maximum dust grain size}
\tablenotetext{e}{The thickness of the disk/shell}
\tablenotetext{f}{The (inferred) circumstellar (gas+dust) mass using $\delta$ = 200}
\tablenotetext{g}{The (inferred) luminosity}
\tablenotetext{h}{The reduced chi-square value}}
\end{deluxetable*}
\end{rotatetable}

\begin{deluxetable*}{cccc}
\tablenum{5}
\tablecaption{I-band photometry\label{tbl-denisetc}}
\tablehead{
\colhead{Object} & \colhead{Zaritsky (Imag)} & \colhead{DENIS (Imag)} & \colhead{USNO-B 1.0 (Imag)}}
\startdata
\cutinhead{post-RGB stars}
J043919.30-685733.4 & 17.900 & 17.658 & ... \\
J051347.57-704450.5 & 15.683 & 15.699 & ... \\
J051920.18-722522.1 & 16.152 & 16.169 & 15.87 \\
J053930.60-702248.5 & 16.915 & 16.917 & ... \\
J045555.15-712112.3 & ... & ... & ... \\
J045755.05-681649.2 & 17.205 & 17.352 & 17.73 \\
J050257.89-665306.3 & 17.563 & 16.536 & 16.34 \\
J055102.44-685639.1 & 17.821 & 17.866 & 17.16 \\
\cutinhead{post-AGB}
J050632.10-714229.8 & 13.780 & 13.886 & 13.53 \\
J051848.84-700247.0 & 13.852 & 13.845 & ...  \\
J051906.86-694153.9 & 14.473 & ...  & ... \\
J053250.69-713925.8 & 13.803 & 13.877        & 13.60 \\
J045623.21-692749.0 & 13.123 & 13.154        & 12.85 \\
J051418.09-691234.9 & 13.853 & 13.856        & 13.38 \\
J055122.52-695351.4 & 14.009 & 14.077        & 13.64 \\
J052519.48-705410.0 & 14.276 & 14.575        & 14.50 \
\enddata
\end{deluxetable*}

\begin{deluxetable*}{@{\extracolsep{5pt}}cccc}
\tablenum{6}
\tablecaption{Luminosities of the sources\label{lum}}
\tablehead{
\colhead{Object} & \colhead{Best-fit Model} & \multicolumn{2}{c}{KWVW15}  \\
\cline{2-2} \cline{3-4}\\
 \colhead{} & \colhead{} & \colhead{Observed} & \colhead{Photospheric} \\
 \colhead{}  & \colhead{$L_{\odot}$} & \colhead{$L_{\odot}$} & \colhead{$L_{\odot}$}}
\startdata
\cutinhead{post-RGB stars}
J043919.30-685733.4 & 116 & 106 & 159 \\
J051347.57-704450.5 & 776 & 712 & 840 \\
J051920.18-722522.1 & 582 & 496 & 507 \\
J053930.60-702248.5 & 295 & 248 & 294 \\
J045555.15-712112.3 & 465 & 454 & 191 \\
J045755.05-681649.2 & 217 & 190 & 215 \\
J050257.89-665306.3 & 303 & 267 & 177 \\
J055102.44-685639.1 & 621 & 452 & 815 \\
\cutinhead{post-AGB stars}
J050632.10-714229.8 & 5434 & 4910 & 7606\\
J051848.84-700247.0 & 6210 & 4477 & 14112\\
J051906.86-694153.9 & 2018 & 2052 & 4246 \\
J053250.69-713925.8 & 4657 & 4223 & 11056\\
J045623.21-692749.0 & 6598 & 6864 & 7131\\
 J051418.09-691234.9 & 7763 & 6667 & 4703\\
J055122.52-695351.4 & 4116 & 3780 & 3657 \\
J052519.48-705410.0 & 3804 & 3219 & 4943\\
\enddata
\end{deluxetable*}

==> cartoon4.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{cartoon4_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8069,7571)(1104,-7074)
\put(1501,-4261){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}starlight attenuated by disk}%
}}}}}
\put(7126,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}R$_{\rm out}$(shell)}%
}}}}
\put(8176,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}R$_{\rm in}$(shell)}%
}}}}
\put(9076,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}R$_{\rm out}$(disk)}%
}}}}
\put(9151,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}R$_{\rm in}$(disk)}%
}}}}
\put(6151,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}~$\theta_{\rm d}$}%
}}}}
\put(1276,-4336){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Region of shell illuminated by}%
}}}}}
\end{picture}%

